Physical parameters of IPHAS-selected classical Be stars. (I. Determination procedure and evaluation of the results.)

We present a semi-automatic procedure to obtain fundamental physical parameters and distances of classical Be (CBe) stars, based on the Barbier-Chalonge-Divan (BCD) spectrophotometric system. Our aim is to apply this procedure to a large sample of CBe stars detected by the IPHAS photometric survey, to determine their fundamental physical parameters and to explore their suitability as galactic structure tracers. In this paper we describe the methodology used and the validation of the procedure by comparing our results with those obtained from different independent astrophysical techniques for subsamples of stars in common with other studies. We also present a test case study of the galactic structure in the direction of the Perseus Galactic Arm, in order to compare our results with others recently obtained with different techniques and the same sample of stars. We did not find any significant clustering of stars at the expected positions of the Perseus and Outer Galactic Arms, in agreement with previous studies in the same area that we used for verification.

==> (inline-0) <==
\begin{tabular}{r c c r r r r r r c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
  \#        & IPHAS NAME  &$l$(deg)  & $b$(deg) &   $r$(mag)& H$\alpha$EW(\AA) & $D$(dex)      &  $\lambda_1(\AA) $& $T_{\rm eff}(K)$ & SpT/LC  \\
\hline 

1	&	J002540.04+623203.2	&	119.9	&	$-$0.18	&	14.46	&	$-$11.18	&	0.318	&	58.4	&	13186	&	B7$-$8V	\\
2	&	J002754.61+603001.4	&	120.0	&	$-$2.23	&	13.66	&	$-$11.52	&	0.345	&	56.9	&	12380	&	B7$-$8 V    	\\
3	&	J002758.97+622906.1	&	120.2	&	$-$0.26	&	15.03	&	$-$16.39	&	0.206	&	59.4	&	18966	&	B3$-$4V	\\
4	&	J002843.24+615216.2	&	120.2	&	$-$0.88	&	14.38	&	$-$14.33	&	0.294	&	65.5	&	13778	&	B7 V	\\
5	&	J003000.79+612238.8	&	120.3	&	$-$1.38	&	14.24	&	$-$11.72	&	0.155	&	44.6	&	21195	&	B2 III    	\\
6	&	J003025.04+645500.0	&	120.7	&	2.13	&	15.95	&	$-$28.07	&	0.086	&	52.6	&	29473	&	B1 IV	\\
7	&	J003055.94+610048.8	&	120.4	&	$-$1.75	&	15.39	&	$-$9.64	&	0.376	&	49.9	&	11980	&	B7$-$8 IV   	\\
8	&	J003210.31+623929.2	&	120.7	&	$-$0.13	&	13.39	&	$-$20.15	&	0.245	&	64.9	&	16295	&	B3$-$4 V    	\\
9	&	J003351.33+613743.1	&	120.8	&	$-$1.17	&	13.17	&	$-$5.10	&	0.386	&	63.9	&	11576	&	B9 V	\\
10	&	J003421.40+601218.1	&	120.8	&	$-$2.59	&	14.21	&	$-$12.50	&	0.313	&	63.6	&	13091	&	B7$-$8 V    	\\
11	&	J003952.40+601719.5	&	121.4	&	$-$2.55	&	15.45	&	$-$14.98	&	0.554	&	62.2	&	6984	&	A0$-$1 IV   	\\
12	&	J004353.19+595641.6	&	121.9	&	$-$2.91	&	15.19	&	$-$38.97	&	0.103	&	86.5	&	27646	&	B1 V	\\
13	&	J004620.80+622503.9	&	122.3	&	$-$0.44	&	13.18	&	$-$23.40	&	0.214	&	71.6	&	18352	&	B4 V	\\
14	&	J004734.28+610833.6	&	122.4	&	$-$1.72	&	13.45	&	$-$2.01	&	0.388	&	70.4	&	11381	&	B9 V	\\
15	&	J004741.54+624203.3	&	122.5	&	$-$0.16	&	14.15	&	$-$15.48	&	0.349	&	67.7	&	12063	&	B8 V	\\
16	&	J004842.93+644411.1	&	122.6	&	1.86	&	14.74	&	$-$8.37	&	0.265	&	69.0	&	14819	&	B6 V	\\
17	&	J004850.12+642533.7	&	122.6	&	1.55	&	15.64	&	$-$22.53	&	0.231	&	58.2	&	17261	&	B3$-$4V 	\\
18	&	J005011.87+635129.9	&	122.7	&	0.98	&	13.75	&	$-$26.21	&	0.296	&	76.9	&	13066	&	B7 V	\\
19	&	J005032.31+623155.5	&	122.8	&	$-$0.33	&	15.43	&	$-$15.40	&	0.310	&	67.1	&	13021	&	B7 V	\\
20	&	J005458.91+633913.2	&	123.3	&	0.78	&	13.90	&	$-$12.54	&	0.393	&	51.3	&	11670	&	B7$-$8 V  	\\
21	&	J005743.72+640235.6	&	123.6	&	1.17	&	14.18	&	$-$16.84	&	0.378	&	73.7	&	11474	&	B9 V	\\
22	&	J005809.86+624412.9	&	123.7	&	$-$0.12	&	14.67	&	$-$26.30	&	0.246	&	69.9	&	16131	&	B5 V	\\
23	&	J005859.29+632603.4	&	123.7	&	0.57	&	13.17	&	$-$37.62	&	0.298	&	63.8	&	13695	&	B5$-$6 V  	\\
23	&	J005859.29+632603.4	&	123.7	&	0.57	&	13.17	&	$-$33.55	&	0.329	&	71.7	&	12286	&	B8 V	\\
24	&	J005926.64+651157.0	&	123.7	&	2.34	&	13.45	&	$-$22.53	&	0.319	&	60.5	&	13038	&	B7$-$8V	\\
25	&	J010051.26+641327.3	&	123.9	&	1.37	&	13.61	&	$-$11.96	&	0.311	&	70.4	&	12775	&	B7 V	\\
26	&	J010054.58+643729.6	&	123.9	&	1.77	&	13.02	&	$-$17.60	&	0.256	&	69.2	&	15376	&	B5 V	\\
27	&	J010107.85+633227.0	&	124.0	&	0.68	&	13.84	&	$-$14.54	&	0.278	&	67.4	&	14329	&	B7 V	\\
28	&	J010138.04+641349.9	&	124.0	&	1.38	&	13.32	&	$-$31.12	&	0.266	&	65.9	&	14895	&	B6 V	\\
29	&	J010150.19+603917.9	&	124.2	&	$-$2.19	&	13.26	&	$-$3.59	&	0.340	&	63.3	&	12314	&	B7$-$8 V  	\\
30	&	J010232.39+602615.1	&	124.3	&	$-$2.40	&	14.33	&	$-$12.24	&	0.311	&	60.2	&	13365	&	B5$-$6 V    	\\
31	&	J010358.11+595310.9	&	124.5	&	$-$2.94	&	13.90	&	$-$22.03	&	0.197	&	78.1	&	19139	&	B3$-$4 V    	\\
32	&	J010551.90+602737.5	&	124.7	&	$-$2.36	&	13.57	&	$-$27.42	&	0.200	&	65.9	&	19329	&	B3$-$4 V    	\\
33	&	J010733.72+604206.8	&	124.9	&	$-$2.10	&	13.07	&	$-$18.13	&	0.276	&	69.0	&	14365	&	B6 V	\\
34	&	J010841.17+615511.8	&	124.9	&	$-$0.88	&	13.72	&	$-$16.28	&	0.402	&	70.4	&	11165	&	A0$-$1 V  	\\
35	&	J010911.94+582207.9	&	125.2	&	$-$4.42	&	14.48	&	9.39	&	0.426	&	75.1	&	10579	&	A0$-$1 V  	\\
36	&	J011112.59+584912.7	&	125.4	&	$-$3.95	&	15.14	&	8.14	&	0.310	&	74.6	&	12550	&	B7$-$8 V  	\\
37	&	J011117.82+605958.2	&	125.3	&	$-$1.77	&	15.06	&	9.52	&	0.441	&	70.9	&	10415	&	A0$-$1 V  	\\
38	&	J011216.30+615051.2	&	125.3	&	$-$0.92	&	13.56	&	1.35	&	0.232	&	69.5	&	17172	&	B5 V	\\
39	&	J011234.21+630432.5	&	125.3	&	0.30	&	12.64	&	$-$24.39	&	0.296	&	65.4	&	13688	&	B7 V	\\
40	&	J011352.28+590144.6	&	125.8	&	$-$3.71	&	13.27	&	$-$20.21	&	0.274	&	75.2	&	14181	&	B7 V	\\
41	&	J011402.43+625735.3	&	125.4	&	0.20	&	12.91	&	$-$23.16	&	0.217	&	78.0	&	18014	&	B5$-$6 V  	\\
42	&	J011520.26+585002.9	&	126.0	&	$-$3.89	&	13.02	&	$-$27.92	&	0.264	&	66.5	&	14958	&	B6 V	\\
43	&	J011542.33+602558.4	&	125.9	&	$-$2.29	&	13.33	&	$-$39.65	&	0.352	&	70.0	&	11954	&	B9 V	\\
44	&	J011556.37+584812.1	&	126.1	&	$-$3.91	&	13.48	&	$-$11.86	&	0.372	&	59.9	&	11886	&	B7$-$8V	\\
45	&	J011720.92+634727.8	&	125.7	&	1.06	&	14.99	&	$-$75.07	&	0.476	&	25.6	&	9889	&	A0$-$1 II   	\\
46	&	J011735.90+580930.8	&	126.3	&	$-$4.53	&	15.70	&	$-$11.03	&	0.310	&	60.3	&	13397	&	B5$-$6 V	\\
47	&	J011756.05+601019.7	&	126.2	&	$-$2.53	&	14.93	&	10.90	&	0.429	&	72.0	&	10621	&	A0$-$1 V  	\\
48	&	J011757.12+594045.9	&	126.2	&	$-$3.02	&	13.09	&	$-$18.67	&	0.244	&	60.3	&	16507	&	B3$-$4 V    	\\
49	&	J011824.08+583517.7	&	126.4	&	$-$4.09	&	15.34	&	6.60	&	0.407	&	67.2	&	11170	&	A0$-$1 V  	\\
50	&	J011858.17+583817.4	&	126.5	&	$-$4.04	&	15.43	&	4.77	&	0.217	&	79.8	&	17957	&	B5$-$6 V  	\\
51	&	J011918.18+642233.8	&	125.9	&	1.66	&	13.44	&	$-$41.30	&	0.225	&	70.6	&	17676	&	B5 V	\\
52	&	J012049.08+580633.6	&	126.8	&	$-$4.54	&	15.04	&	11.41	&	0.421	&	78.8	&	10568	&	A0$-$1 V  	\\
53	&	J012127.39+602706.9	&	126.6	&	$-$2.20	&	15.57	&	7.83	&	0.343	&	64.6	&	12239	&	B7$-$8 V  	\\
54	&	J012350.55+585848.1	&	127.1	&	$-$3.62	&	15.23	&	17.01	&	0.362	&	74.2	&	11714	&	B7$-$8 V  	\\
55	&	J012358.07+652615.4	&	126.3	&	2.77	&	13.72	&	$-$16.94	&	0.301	&	66.1	&	13443	&	B7 V	\\
56	&	J012416.80+633011.7	&	126.5	&	0.86	&	13.10	&	$-$12.68	&	0.233	&	69.2	&	17116	&	B5 V	\\
56	&	J012416.80+633011.7	&	126.5	&	0.86	&	13.10	&	$-$13.07	&	0.231	&	74.5	&	17112	&	B5$-$6 V    	\\
57	&	J012417.10+592450.7	&	127.1	&	$-$3.19	&	15.37	&	9.62	&	0.450	&	69.2	&	10291	&	A0$-$1 V  	\\
58	&	J012430.74+622156.5	&	126.7	&	$-$0.26	&	16.69	&	$-$39.40	&	0.254	&	58.8	&	1597	&	B5$-$6V    	\\

\hline                  
\end{tabular}
\begin{tabular}{r c c r r r r r r c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
  \#        & IPHAS NAME  &$l$(deg)  & $b$(deg) &   $r$(mag)& H$\alpha$EW(\AA) & $D$(dex)      &  $\lambda_1(\AA) $& $T_{\rm eff}(K)$ & SpT/LC  \\
\hline

59	&	J012536.96+593053.0	&	127.2	&	$-$3.06	&	13.74	&	7.81	&	0.303	&	70.1	&	13123	&	B7 V	\\
60	&	J012540.57+623025.7	&	126.8	&	$-$0.10	&	13.42	&	$-$24.40	&	0.278	&	79.4	&	13801	&	B5$-$6 V    	\\
61	&	J012611.30+585127.4	&	127.4	&	$-$3.71	&	15.54	&	9.05	&	0.355	&	74.5	&	11820	&	B7$-$8 V  	\\
62	&	J012634.69+641850.9	&	126.7	&	1.70	&	12.77	&	$-$17.65	&	0.136	&	69.0	&	25369	&	B1 V	\\
63	&	J012657.63+591436.3	&	127.4	&	$-$3.31	&	15.52	&	5.21	&	0.450	&	70.3	&	10251	&	A0$-$1 V  	\\
64	&	J012745.08+625154.3	&	127.0	&	0.28	&	13.46	&	$-$18.13	&	0.403	&	69.4	&	11182	&	B9 V	\\
65	&	J012821.12+635754.0	&	126.9	&	1.38	&	14.63	&	1.88	&	0.069	&	62.2	&	33482	&	O8$-$9 IV   	\\
66	&	J013104.42+602337.3	&	127.8	&	$-$2.10	&	14.26	&	$-$4.40	&	0.402	&	64.7	&	11295	&	B9 V	\\
67	&	J013130.51+630914.4	&	127.4	&	0.63	&	15.08	&	$-$49.84	&	0.240	&	72.4	&	16468	&	B6$-$7V	\\
68	&	J013213.92+623717.2	&	127.6	&	0.12	&	13.32	&	$-$9.97	&	0.257	&	68.8	&	15327	&	B5 V	\\
68	&	J013213.92+623717.2	&	127.6	&	0.12	&	13.32	&	$-$11.13	&	0.270	&	67.9	&	14667	&	B6 V	\\
69	&	J013244.08+595633.6	&	128.0	&	$-$2.51	&	14.35	&	$-$14.03	&	0.378	&	57.2	&	11824	&	B7$-$8 V    	\\
70	&	J013328.71+610759.4	&	127.9	&	$-$1.32	&	12.68	&	$-$23.86	&	0.209	&	68.3	&	18725	&	B4 V	\\
71	&	J013402.88+611358.6	&	128.0	&	$-$1.21	&	12.92	&	$-$19.18	&	0.302	&	74.5	&	12914	&	B7$-$8 V  	\\
72	&	J013422.61+624459.7	&	127.8	&	0.28	&	12.92	&	$-$31.32	&	0.246	&	69.8	&	16130	&	B5 V	\\
73	&	J013539.04+610341.6	&	128.2	&	$-$1.35	&	14.46	&	$-$23.80	&	0.279	&	67.4	&	14306	&	B7 V	\\
74	&	J013706.99+585234.3	&	128.8	&	$-$3.47	&	13.47	&	$-$24.85	&	0.307	&	71.2	&	12876	&	B7 V	\\
75	&	J013729.25+603806.2	&	128.5	&	$-$1.73	&	15.46	&	$-$9.88	&	0.316	&	74.1	&	12444	&	B7$-$8 V  	\\
76	&	J013739.40+613258.8	&	128.4	&	$-$0.82	&	14.31	&	$-$11.31	&	0.227	&	71.3	&	17533	&	B5 V	\\
77	&	J013819.58+635306.0	&	128.0	&	1.48	&	12.98	&	$-$61.20	&	0.155	&	58.2	&	23018	&	B2 V	\\
78	&	J013825.56+635008.5	&	128.0	&	1.43	&	13.96	&	$-$15.17	&	0.221	&	59.9	&	17965	&	B3$-$4V	\\
79	&	J013920.80+654338.7	&	127.8	&	3.31	&	13.64	&	$-$14.93	&	0.337	&	65.8	&	12311	&	B8 V	\\
80	&	J014146.63+581803.4	&	129.5	&	$-$3.92	&	15.11	&	$-$14.70	&	0.194	&	72.4	&	19560	&	B3 V	\\
81	&	J014221.27+645836.1	&	128.2	&	2.63	&	15.24	&	$-$12.79	&	0.324	&	74.7	&	12292	&	B7$-$8 V    	\\
82	&	J014238.73+633753.1	&	128.5	&	1.32	&	13.18	&	$-$6.29	&	0.267	&	69.1	&	14753	&	B6 V	\\
83	&	J014244.86+623056.2	&	128.8	&	0.23	&	13.22	&	$-$10.71	&	0.320	&	62.1	&	12925	&	B7$-$8V	\\
84	&	J014322.19+640118.5	&	128.5	&	1.72	&	13.29	&	$-$20.99	&	0.280	&	74.3	&	13951	&	B7$-$8 V    	\\
85	&	J014323.30+595307.3	&	129.4	&	$-$2.33	&	13.69	&	$-$50.78	&	0.287	&	63.4	&	14165	&	B5$-$6 V    	\\
86	&	J014401.85+640124.5	&	128.6	&	1.73	&	15.49	&	$-$17.87	&	0.249	&	74.4	&	15613	&	B5$-$6 V    	\\
87	&	J014437.08+603458.0	&	129.4	&	$-$1.61	&	13.22	&	$-$35.85	&	0.243	&	70.5	&	16304	&	B5 V	\\
88	&	J014452.24+604123.3	&	129.4	&	$-$1.50	&	13.88	&	$-$6.41	&	0.293	&	73.9	&	13360	&	B7$-$8 V    	\\
89	&	J014458.27+625245.8	&	128.9	&	0.63	&	13.35	&	$-$23.31	&	0.137	&	78.1	&	24504	&	B2 V	\\
90	&	J014539.64+611259.1	&	129.4	&	$-$0.97	&	12.45	&	$-$21.60	&	0.202	&	67.0	&	19157	&	B3$-$4 V  	\\
91	&	J014552.19+660933.3	&	128.4	&	3.86	&	16.37	&	$-$22.87	&	0.454	&	82.3	&	9659	&	A0$-$1 V    	\\
92	&	J014602.11+611502.2	&	129.4	&	$-$0.92	&	13.75	&	$-$38.91	&	0.243	&	75.9	&	16126	&	B5 V	\\
93	&	J014624.42+611037.3	&	129.5	&	$-$0.99	&	13.36	&	$-$4.11	&	0.278	&	74.2	&	14051	&	B7$-$8 V    	\\
94	&	J014659.63+611229.6	&	129.5	&	$-$0.94	&	13.23	&	$-$26.33	&	0.292	&	73.3	&	13443	&	B7$-$8 V    	\\
95	&	J014807.07+631613.2	&	129.2	&	1.09	&	13.54	&	$-$34.11	&	0.158	&	55.0	&	22559	&	B2 V	\\
96	&	J014843.39+642854.4	&	129.0	&	2.29	&	13.74	&	$-$22.26	&	0.326	&	68.8	&	12398	&	B8 V	\\
97	&	J015022.92+652743.2	&	129.0	&	3.28	&	13.79	&	$-$6.99	&	0.168	&	66.4	&	21798	&	B2 V	\\
98	&	J015025.75+602245.2	&	130.1	&	$-$1.66	&	14.05	&	$-$11.10	&	0.364	&	69.1	&	11799	&	B9 V	\\
99	&	J015105.68+611602.6	&	130.0	&	$-$0.77	&	13.71	&	$-$9.74	&	0.332	&	73.2	&	12202	&	B7$-$8 V    	\\
100	&	J015109.13+641421.8	&	129.3	&	2.11	&	15.71	&	$-$13.82	&	0.312	&	62.4	&	13199	&	B7$-$8V	\\
101	&	J015123.63+600038.6	&	130.3	&	$-$1.99	&	12.76	&	$-$27.30	&	0.243	&	76.6	&	16067	&	B5$-$6 V	\\
102	&	J015213.08+624813.6	&	129.8	&	0.74	&	13.04	&	$-$11.33	&	0.339	&	62.6	&	12359	&	B7$-$8 V  	\\
103	&	J015307.22+650110.4	&	129.3	&	2.92	&	13.97	&	$-$10.32	&	0.381	&	66.0	&	11605	&	B9 V	\\
104	&	J015314.56+620241.5	&	130.1	&	0.03	&	12.89	&	$-$7.02	&	0.394	&	57.4	&	11563	&	B9 V	\\
105	&	J015329.19+643128.1	&	129.5	&	2.45	&	13.98	&	$-$5.44	&	0.468	&	70.2	&	9768	&	A0$-$1 V    	\\
106	&	J015520.62+611752.8	&	130.5	&	$-$0.62	&	13.46	&	$-$17.91	&	0.361	&	70.0	&	11824	&	B9 V	\\
107	&	J015538.88+600157.0	&	130.8	&	$-$1.84	&	14.31	&	$-$18.47	&	0.321	&	58.7	&	13037	&	B7$-$8V	\\
108	&	J015627.82+612939.2	&	130.6	&	$-$0.4	&	12.70	&	$-$15.70	&	0.280	&	71.6	&	14075	&	B7 V	\\
109	&	J015630.89+630307.5	&	130.2	&	1.10	&	13.27	&	$-$28.90	&	0.261	&	69.1	&	15022	&	B6 V	\\
109	&	J015630.89+630307.5	&	130.2	&	1.10	&	13.27	&	$-$29.25	&	0.315	&	78.3	&	12309	&	B5$-$6 V    	\\
110	&	J015645.78+635259.6	&	130.0	&	1.91	&	13.11	&	$-$20.40	&	0.232	&	46.3	&	16988	&	B3$-$4 IV   	\\
110	&	J015645.78+635259.6	&	130.0	&	1.91	&	13.11	&	$-$19.93	&	0.222	&	69.2	&	17828	&	B4 V	\\
111	&	J015650.51+645341.1	&	129.8	&	2.89	&	15.43	&	$-$19.97	&	0.254	&	46.3	&	16040	&	B5$-$6 IV   	\\
112	&	J015716.62+575205.7	&	131.6	&	$-$3.88	&	13.15	&	$-$11.84	&	0.282	&	62.7	&	14410	&	B5$-$6 V    	\\
113	&	J015804.46+653020.6	&	129.7	&	3.52	&	13.14	&	$-$8.98	&	0.301	&	56.6	&	13917	&	B5$-$6 V    	\\
114	&	J015809.04+615813.6	&	130.6	&	0.10	&	14.59	&	$-$21.84	&	0.196	&	50.5	&	19465	&	B3$-$4 IV   	\\
115	&	J015919.69+645053.4	&	130.0	&	2.92	&	12.78	&	$-$16.11	&	0.303	&	70.4	&	13099	&	B7 V	\\

\hline                  
\end{tabular}
\begin{tabular}{r c c r r r r r r c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
  \#        & IPHAS NAME  &$l$(deg)  & $b$(deg) &   $r$(mag)& H$\alpha$EW(\AA) & $D$(dex)      &  $\lambda_1(\AA) $& $T_{\rm eff}(K)$ & SpT/LC  \\
\hline

116	&	J015939.01+643615.4	&	130.1	&	2.69	&	13.26	&	$-$18.10	&	0.282	&	50.5	&	14790	&	B5$-$6 V    	\\
116	&	J015939.01+643615.4	&	130.1	&	2.69	&	13.26	&	$-$21.62	&	0.279	&	61.6	&	14550	&	B5$-$6 V    	\\
117	&	J020037.84+652133.9	&	130.0	&	3.45	&	13.08	&	3.84	&	0.151	&	71.9	&	23301	&	B2 V	\\
118	&	J020048.75+585835.1	&	131.7	&	$-$2.69	&	13.58	&	$-$13.89	&	0.375	&	68.3	&	11640	&	B9 V	\\
118	&	J020048.75+585835.1	&	131.7	&	$-$2.69	&	13.58	&	$-$14.27	&	0.335	&	72.4	&	12174	&	B8 V	\\
119	&	J020049.45+635943.9	&	130.4	&	2.14	&	13.91	&	$-$28.90	&	0.223	&	58.6	&	17824	&	B3$-$4V	\\
120	&	J020056.02+575529.3	&	132.0	&	$-$3.70	&	14.99	&	$-$9.65	&	0.204	&	74.9	&	18827	&	B4 V	\\
121	&	J020105.33+613403.0	&	131.1	&	$-$0.19	&	14.46	&	$-$36.57	&	0.130	&	74.1	&	25613	&	B1 V	\\
122	&	J020109.65+641219.4	&	130.4	&	2.35	&	14.58	&	$-$8.10	&	0.394	&	74.7	&	11204	&	B9 V	\\
123	&	J020136.00+613207.6	&	131.1	&	$-$0.20	&	13.14	&	$-$9.90	&	0.385	&	53.7	&	11779	&	B7$-$8 V    	\\
124	&	J020144.88+581929.8	&	132.0	&	$-$3.29	&	13.05	&	$-$8.18	&	0.188	&	78.3	&	19640	&	B3$-$4 V    	\\
124	&	J020144.88+581929.8	&	132.0	&	$-$3.29	&	13.05	&	$-$11.27	&	0.183	&	78.9	&	19860	&	B3$-$4 V    	\\
125	&	J020252.26+620926.0	&	131.1	&	0.43	&	15.21	&	$-$22.89	&	0.224	&	52.3	&	17564	&	B3$-$4 IV   	\\
126	&	J020325.84+584145.0	&	132.1	&	$-$2.87	&	15.42	&	$-$28.06	&	0.197	&	78.3	&	19138	&	B3$-$4 V    	\\
127	&	J020326.01+635943.1	&	130.7	&	2.21	&	14.40	&	$-$16.49	&	0.162	&	77.5	&	21809	&	B2 V	\\
127	&	J020326.01+635943.1	&	130.7	&	2.21	&	14.40	&	$-$17.27	&	0.212	&	78.9	&	18231	&	B3$-$4 V    	\\
128	&	J020328.05+624334.0	&	131.0	&	0.99	&	13.73	&	$-$12.87	&	0.310	&	46.1	&	13872	&	B5$-$6 IV   	\\
129	&	J020343.87+581058.2	&	132.3	&	$-$3.35	&	12.84	&	$-$7.74	&	0.279	&	71.8	&	14102	&	B6 V	\\
130	&	J020407.85+643122.2	&	130.6	&	2.74	&	13.94	&	$-$15.28	&	0.258	&	64.4	&	15492	&	B5$-$6 V    	\\
130	&	J020407.85+643122.2	&	130.6	&	2.74	&	13.94	&	$-$14.45	&	0.273	&	66.2	&	14601	&	B6 V	\\
131	&	J020421.09+591708.1	&	132.1	&	$-$2.27	&	13.50	&	$-$13.07	&	0.260	&	67.0	&	15176	&	B6 V	\\
132	&	J020422.15+595855.8	&	131.9	&	$-$1.60	&	13.42	&	$-$9.43	&	0.371	&	62.8	&	11830	&	B7$-$8 V    	\\
133	&	J020504.17+630216.1	&	131.1	&	1.34	&	15.07	&	$-$4.30	&	0.262	&	47.8	&	15684	&	B5$-$6 IV   	\\
134	&	J020547.47+641051.7	&	130.9	&	2.46	&	12.68	&	$-$10.88	&	0.160	&	54.8	&	22348	&	B2 IV	\\
135	&	J020618.67+644945.1	&	130.7	&	3.10	&	14.88	&	$-$30.85	&	0.216	&	76.2	&	18072	&	B4 V	\\
136	&	J020649.26+645826.9	&	130.7	&	3.26	&	14.49	&	$-$9.63	&	0.330	&	53.0	&	12952	&	B7$-$8 V 	\\
137	&	J020707.67+612422.7	&	131.8	&	$-$0.14	&	13.28	&	$-$11.88	&	0.279	&	58.7	&	14677	&	B5$-$6V	\\
138	&	J020710.67+602546.5	&	132.1	&	$-$1.07	&	14.40	&	$-$16.84	&	0.260	&	59.5	&	15610	&	B5$-$6V	\\
139	&	J020753.51+644148.9	&	130.9	&	3.02	&	15.91	&	$-$6.53	&	0.502	&	55.7	&	9520	&	A0$-$1 IV   	\\
140	&	J020826.27+625745.9	&	131.5	&	1.38	&	14.37	&	$-$18.27	&	0.377	&	45.9	&	12006	&	B7$-$8 IV   	\\
141	&	J020826.93+642241.5	&	131.1	&	2.74	&	12.59	&	$-$8.89	&	0.484	&	73.6	&	8738	&	A1 V	\\
142	&	J020833.88+585547.6	&	132.7	&	$-$2.40	&	15.93	&	$-$10.54	&	0.294	&	62.3	&	13936	&	B5$-$6 V    	\\
143	&	J020859.72+635536.1	&	131.3	&	2.32	&	14.94	&	$-$9.61	&	0.332	&	66.8	&	12361	&	B8 V	\\
144	&	J020917.87+613045.2	&	132.0	&	0.03	&	13.89	&	$-$17.24	&	0.253	&	56.6	&	16086	&	B3$-$4 V    	\\
145	&	J021057.06+624700.8	&	131.8	&	1.30	&	14.02	&	$-$5.66	&	0.354	&  	55.9	&	12246	&	B7$-$8 V    	\\
146	&	J021128.86+634604.0	&	131.6	&	2.25	&	13.93	&	$-$12.12	&	0.339	&	65.0	&	12293	&	B8 V	\\
147	&	J021210.42+623242.3	&	132.0	&	1.11	&	12.20	&	$-$18.76	&	0.284	&	70.2	&	13973	&	B7 V	\\
148	&	J021310.78+572406.7	&	133.7	&	$-$3.73	&	13.20	&	$-$12.04	&	0.315	&	72.7	&	12516	&	B7$-$8 V    	\\
149	&	J021320.12+613003.1	&	132.5	&	0.16	&	12.89	&	$-$21.50	&	0.233	&	58.9	&	17154	&	B3$-$4V	\\
150	&	J021336.53+601829.1	&	132.9	&	$-$0.95	&	13.75	&	$-$5.73	&	0.315	&	67.8	&	12751	&	B7 V	\\
151	&	J021352.00+642520.3	&	131.6	&	2.96	&	15.03	&	$-$13.20	&	0.321	&	68.8	&	12513	&	B8 V	\\
152	&	J021544.45+582456.8	&	133.7	&	$-$2.66	&	13.33	&	$-$17.56	&	0.285	&	67.4	&	14060	&	B7 V	\\
153	&	J021744.41+644335.2	&	131.9	&	3.38	&	13.70	&	$-$19.02	&	0.197	&	52.7	&	19457	&	 B3$-$4 V   	\\
153	&	J021744.41+644335.2	&	131.9	&	3.38	&	13.70	&	$-$25.31	&	0.238	&	46.6	&	16726	&	B3$-$4 IV   	\\
154	&	J022009.76+643605.9	&	132.2	&	3.35	&	15.65	&	$-$10.96	&	0.331	&	51.2	&	12982	&	B7$-$8 V	\\
154	&	J022009.76+643605.9	&	132.2	&	3.35	&	15.65	&	$-$10.23	&	0.406	&	49.2	&	11470	&	B9 IV	\\
155	&	J022025.02+600114.0	&	133.8	&	$-$0.95	&	13.31	&	5.99	&	0.288	&	69.6	&	13820	&	B7 V	\\
156	&	J022045.25+631642.8	&	132.7	&	2.12	&	15.02	&	$-$18.80	&	0.320	&	61.1	&	12953	&	B7$-$8V	\\
157	&	J022053.65+642835.6	&	132.3	&	3.25	&	15.91	&	$-$14.18	&	0.283	&	58.9	&	14519	&	B5$-$6V 	\\
158	&	J022100.28+635435.2	&	132.5	&	2.72	&	13.09	&	$-$10.63	&	0.402	&	56.7	&	11450	&	B9 V	\\
159	&	J022343.45+603545.6	&	134.0	&	$-$0.27	&	12.94	&	$-$10.95	&	0.278	&	63.5	&	14530	&	B5$-$6 V  	\\
160	&	J022420.71+624842.7	&	133.3	&	1.82	&	13.43	&	$-$16.21	&	0.383	&	38.0	&	11851	&	B7$-$8 III  	\\
161	&	J022502.71+644947.7	&	132.6	&	3.74	&	13.26	&	$-$9.81	&	0.369	&	48.0	&	12126	&	B7$-$8 IV   	\\
161	&	J022502.71+644947.7	&	132.6	&	3.74	&	13.26	&	$-$8.85	&	0.334	&	60.1	&	12480	&	B7$-$8V	\\
162	&	J022558.78+583626.1	&	134.9	&	$-$2.03	&	15.11	&	$-$21.23	&	0.364	&	78.6	&	11589	&	B9 V	\\
163	&	J022823.86+631834.8	&	133.5	&	2.45	&	12.78	&	$-$28.41	&	0.188	&	70.6	&	19993	&	B3 V	\\
164	&	J022913.58+633224.5	&	133.5	&	2.70	&	13.74	&	$-$14.74	&	0.230	&	57.3	&	17341	&	B3$-$4 V    	\\
164	&	J022913.58+633224.5	&	133.5	&	2.70	&	13.74	&	$-$11.56	&	0.191	&	65.6	&	19946	&	B3$-$4 V    	\\
165	&	J023003.21+643829.4	&	133.2	&	3.76	&	15.31	&	$-$18.01	&	0.315	&	55.3	&	13422	&	B5$-$6 V    	\\
166	&	J023150.04+604952.4	&	134.8	&	0.30	&	13.85	&	$-$53.87	&	0.394	&	76.0	&	11169	&	B9 V	\\

\hline                  
\end{tabular}
\begin{tabular}{r c c r r r r r r c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
  \#        & IPHAS NAME  &$l$(deg)  & $b$(deg) &   $r$(mag)& H$\alpha$EW(\AA) & $D$(dex)      &  $\lambda_1(\AA) $& $T_{\rm eff}(K)$ & SpT/LC  \\
\hline

167	&	J023235.12+640522.8	&	133.7	&	3.35	&	13.52	&	$-$37.29	&	0.180	&	46.8	&	20188	&	B3$-$4 IV   	\\
168	&	J023410.30+612440.6	&	134.9	&	0.95	&	13.64	&	$-$92.45	&	0.336	&	80.0	&	11985	&	B8 V	\\
169	&	J023411.99+595634.4	&	135.4	&	$-$0.40	&	13.13	&	$-$17.33	&	0.241	&	74.5	&	16334	&	B5$-$6 V    	\\
169	&	J023411.99+595634.4	&	135.4	&	$-$0.40	&	13.13	&	$-$16.63	&	0.241	&	69.0	&	16524	&	B5 V	\\
170	&	J023758.12+634635.6	&	134.3	&	3.29	&	13.30	&	$-$8.86	&	0.388	&	63.0	&	11554	&	B9 V	\\
170	&	J023758.12+634635.6	&	134.3	&	3.29	&	13.30	&	$-$9.42	&	0.435	&	55.5	&	10930	&	B9 V	\\
171	&	J023809.91+620224.6	&	135.0	&	1.71	&	13.20	&	$-$14.26	&	0.244	&	51.6	&	16531	&	B3$-$4 IV   	\\
171	&	J023809.91+620224.6	&	135.0	&	1.71	&	13.20	&	$-$14.70	&	0.264	&	49.2	&	15580	&	B5$-$6 IV   	\\
172	&	J023841.80+640826.3	&	134.3	&	3.66	&	14.06	&	$-$10.80	&	0.263	&	61.8	&	15270	&	B5$-$6 V    	\\
172	&	J023841.80+640826.3	&	134.3	&	3.66	&	14.06	&	$-$11.13	&	0.326	&	53.5	&	13075	&	B7$-$8 V    	\\
173	&	J023923.67+604247.6	&	135.7	&	0.55	&	13.33	&	$-$24.97	&	0.319	&	61.8	&	12984	&	B7$-$8V	\\
174	&	J023948.17+604505.1	&	135.7	&	0.61	&	13.26	&	$-$15.20	&	0.329	&	69.9	&	12321	&	B8 V	\\
175	&	J023950.95+611829.1	&	135.5	&	1.12	&	13.95	&	$-$49.84	&	0.558	&	76.2	&	5065	&	A2	\\
176	&	J024021.07+582834.0	&	136.7	&	$-$1.43	&	13.81	&	$-$6.15	&	0.395	&	57.5	&	11544	&	B9 V	\\
177	&	J024132.66+550235.9	&	138.3	&	$-$4.50	&	13.22	&	$-$8.85	&	0.376	&	62.3	&	11773	&	B7$-$8V	\\
178	&	J024146.73+602532.5	&	136.1	&	0.41	&	14.05	&	$-$34.38	&	0.230	&	57.8	&	17340	&	B3$-$4V	\\
179	&	J024221.54+593716.4	&	136.5	&	$-$0.28	&	13.38	&	$-$14.61	&	0.447	&	51.2	&	10773	&	B9 IV	\\
179	&	J024221.54+593716.4	&	136.5	&	$-$0.28	&	13.38	&	$-$14.06	&	0.387	&	58.0	&	11666	&	B9 V	\\
180	&	J024317.67+603205.6	&	136.2	&	0.59	&	13.67	&	$-$36.70	&	0.218	&	60.4	&	18146	&	B3$-$4 V    	\\
181	&	J024332.09+632150.2	&	135.1	&	3.17	&	14.16	&	$-$18.06	&	0.280	&	59.4	&	14615	&	B5$-$6V	\\
181	&	J024332.09+632150.2	&	135.1	&	3.17	&	14.16	&	$-$17.06	&	0.314	&	47.5	&	13701	&	B5$-$6 IV   	\\
181	&	J024332.09+632150.2	&	135.1	&	3.17	&	14.16	&	$-$17.42	&	0.284	&	61.9	&	14339	&	B5$-$6 V    	\\
182	&	J024504.86+612502.1	&	136.0	&	1.48	&	15.35	&	$-$15.31	&	0.299	&	56.6	&	13990	&	B5$-$6 V    	\\
183	&	J024519.12+633755.1	&	135.1	&	3.50	&	14.04	&	$-$35.64	&	0.205	&	69.0	&	18929	&	B4 V	\\
183	&	J024519.12+633755.1	&	135.1	&	3.50	&	14.04	&	$-$35.91	&	0.178	&	54.3	&	20910	&	B2 IV	\\
184	&	J024521.28+625416.2	&	135.4	&	2.84	&	13.59	&	$-$14.91	&	0.259	&	68.6	&	15190	&	B5 V	\\
185	&	J024540.62+592151.1	&	137.0	&	$-$0.34	&	13.28	&	$-$23.31	&	0.272	&	62.9	&	14762	&	B5$-$6 V    	\\
185	&	J024540.62+592151.1	&	137.0	&	$-$0.34	&	13.28	&	$-$24.27	&	0.299	&	60.7	&	13816	&	B5$-$6 V    	\\
186	&	J024553.87+635414.7	&	135.1	&	3.77	&	14.21	&	$-$14.71	&	0.241	&	60.8	&	16675	&	B3$-$4 V    	\\
187	&	J024618.12+613514.8	&	136.1	&	1.70	&	15.70	&	$-$26.84	&	0.334	&	58.3	&	12564	&	B7$-$8V	\\
188	&	J024735.56+615530.9	&	136.1	&	2.07	&	13.43	&	$-$19.76	&	0.275	&	49.8	&	15049	&	B5$-$6 IV   	\\
188	&	J024735.56+615530.9	&	136.1	&	2.07	&	13.43	&	$-$18.52	&	0.298	&	72.2	&	13248	&	B7 V	\\
189	&	J024737.27+640509.3	&	135.2	&	4.02	&	14.24	&	$-$19.54	&	0.187	&	76.9	&	19748	&	B3 V	\\
190	&	J024748.62+605750.5	&	136.5	&	1.21	&	13.95	&	$-$50.74	&	0.419	&	81.1	&	10533	&	A0$-$1 V    	\\
191	&	J024753.07+613405.8	&	136.3	&	1.76	&	14.37	&	$-$29.43	&	0.133	&	72.6	&	25441	&	B1 V	\\
192	&	J024823.01+614728.1	&	136.2	&	1.99	&	12.91	&	$-$19.60	&	0.282	&	63.7	&	14368	&	B5$-$6 V  	\\
193	&	J024928.49+595248.5	&	137.2	&	0.32	&	13.37	&	$-$26.52	&	0.089	&	54.5	&	29771	&	B1 IV	\\
194	&	J024940.66+621424.8	&	136.2	&	2.46	&	13.24	&	$-$20.52	&	0.320	&	79.9	&	12235	&	B9 V	\\
195	&	J025059.16+615648.8	&	136.4	&	2.26	&	15.28	&	$-$30.51	&	0.191	&	89.7	&	18933	&	B4 V	\\
196	&	J025102.24+615733.8	&	136.4	&	2.27	&	14.07	&	$-$45.41	&	0.206	&	47.7	&	18582	&	B3$-$4 IV   	\\
197	&	J025106.28+580120.6	&	138.2	&	$-$1.24	&	14.84	&	$-$16.49	&	0.232	&	60.1	&	17211	&	B3$-$4 V    	\\
198	&	J025130.43+621052.2	&	136.4	&	2.50	&	15.79	&	$-$38.26	&	0.372	&	64.0	&	11797	&	B7$-$8 V    	\\
199	&	J025136.03+601557.5	&	137.3	&	0.79	&	15.81	&	$-$16.90	&	0.447	&	83.5	&	9799	&	A0$-$1 V    	\\
200	&	J025200.23+621145.2	&	136.4	&	2.54	&	13.85	&	$-$16.26	&	0.310	&	60.5	&	13403	&	B5$-$6 V    	\\
201	&	J025324.54+614622.9	&	136.8	&	2.23	&	15.46	&	$-$20.73	&	0.353	&	68.3	&	11986	&	B9 V	\\
202	&	J025700.51+575742.9	&	138.9	&	$-$0.94	&	14.26	&	$-$23.34	&	0.188	&	84.3	&	19329	&	B3$-$4 V    	\\
203	&	J025737.78+624703.4	&	136.8	&	3.36	&	14.77	&	$-$12.78	&	0.333	&	65.4	&	12388	&	B8 V	\\
204	&	J025856.75+633557.7	&	136.5	&	4.15	&	13.48	&	$-$33.96	&	0.228	&	74.4	&	17411	&	B5$-$6 V    	\\
204	&	J025856.75+633557.7	&	136.5	&	4.15	&	13.48	&	$-$34.82	&	0.315	&	61.5	&	13135	&	B7$-$8V	\\
205	&	J025904.88+621459.5	&	137.1	&	2.96	&	15.59	&	$-$6.29	&	0.247	&	79.5	&	15593	&	B5$-$6 V    	\\
206	&	J025905.15+605404.2	&	137.8	&	1.77	&	12.91	&	$-$45.34	&	0.214	&	72.4	&	18280	&	B4 V	\\
207	&	J025935.04+603207.2	&	138.0	&	1.48	&	13.88	&	$-$18.73	&	0.394	&	67.3	&	11362	&	B9 V	\\
207	&	J025935.04+603207.2	&	138.0	&	1.48	&	13.88	&	$-$18.96	&	0.343	&	62.5	&	12297	&	B7$-$8 V    	\\
208	&	J025950.85+582333.1	&	139.1	&	$-$0.38	&	14.05	&	$-$83.18	&	0.221	&	87.6	&	17596	&	B5 V	\\
209	&	J025959.45+582929.5	&	139.0	&	$-$0.29	&	13.31	&	$-$14.69	&	0.214	&	45.8	&	17929	&	B3$-$4 IV   	\\
210	&	J030010.27+613223.2	&	137.6	&	2.40	&	13.73	&	$-$7.90	&	0.143	&	63.5	&	24599	&	B2 V	\\
210	&	J030010.27+613223.2	&	137.6	&	2.40	&	13.73	&	$-$13.23	&	0.133	&	59.8	&	25623	&	B1 V	\\
211	&	J030056.70+615940.8	&	137.5	&	2.84	&	13.04	&	2.51	&	0.288	&	68.4	&	13892	&	B7 V	\\
211	&	J030056.70+615940.8	&	137.5	&	2.84	&	13.04	&	0.81	&	0.282	&	77.1	&	13739	&	B7 V	\\
212	&	J030121.61+602856.6	&	138.2	&	1.54	&	13.89	&	$-$21.83	&	0.360	&	66.8	&	11923	&	B9 V	\\

\hline                  
\end{tabular}
\end{table*}

\begin{table*}[b]
\caption*{Table 5. Continued... }              

\centering          
\begin{tabular}{r c c r r r r r r c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
  \#        & IPHAS NAME  &$l$(deg)  & $b$(deg) &   $r$(mag)& H$\alpha$EW(\AA) & $D$(dex)      &  $\lambda_1(\AA) $& $T_{\rm eff}(K)$ & SpT/LC  \\
\hline

213	&	J030124.02+610221.3	&	138.0	&	2.03	&	14.85	&	$-$29.58	&	0.174	&	73.2	&	21026	&	B2 V	\\
214	&	J030144.21+632853.5	&	136.8	&	4.19	&	14.39	&	$-$7.81	&	0.268	&	57.1	&	15258	&	B5$-$6 V    	\\
214	&	J030144.21+632853.5	&	136.8	&	4.19	&	14.39	&	$-$7.89	&	0.272	&	61.8	&	14835	&	B5$-$6 V    	\\
215	&	J030317.45+583402.0	&	139.4	&	$-$0.01	&	14.57	&	$-$20.15	&	0.280	&	44.0	&	14877	&	B5$-$6 IV   	\\
216	&	J030331.33+585234.6	&	139.2	&	0.26	&	14.64	&	$-$8.18	&	0.111	&	35.5	&	20644	&	B2 Ib	\\
217	&	J030332.31+623856.7	&	137.4	&	3.56	&	14.32	&	$-$8.93	&	0.356	&	50.9	&	12303	&	B7$-$8 V    	\\
217	&	J030332.31+623856.7	&	137.4	&	3.56	&	14.32	&	$-$8.98	&	0.393	&	59.1	&	11562	&	B9 V	\\
218	&	J030422.01+574820.4	&	139.9	&	$-$0.61	&	14.40	&	$-$26.00	&	0.271	&	76.6	&	14260	&	B6 V	\\
218	&	J030422.01+574820.4	&	139.9	&	$-$0.61	&	14.40	&	$-$24.15	&	0.246	&	80.0	&	15646	&	B5$-$6 V	\\
219	&	J030423.32+622900.9	&	137.6	&	3.46	&	13.70	&	$-$22.53	&	0.216	&	59.4	&	18295	&	B3$-$4V	\\
219	&	J030423.32+622900.9	&	137.6	&	3.46	&	13.70	&	$-$22.85	&	0.219	&	52.7	&	17896	&	B3$-$4 V   	\\
220	&	J030501.73+585146.8	&	139.4	&	0.34	&	13.46	&	$-$16.67	&	0.190	&	44.1	&	19251	&	B3$-$4 III	\\
221	&	J031046.28+593003.7	&	139.7	&	1.26	&	15.46	&	$-$42.58	&	0.236	&	74.2	&	16734	&	B5$-$6 V    	\\
222	&	J031140.70+542535.8	&	142.4	&	$-$3.03	&	13.92	&	$-$25.29	&	0.268	&	66.7	&	14804	&	B6 V	\\
223	&	J031141.79+614847.9	&	138.7	&	3.31	&	15.50	&	$-$7.64	&	0.465	&	49.5	&	10480	&	A0$-$1 IV   	\\
223	&	J031141.79+614847.9	&	138.7	&	3.31	&	15.50	&	$-$7.91	&	0.384	&	46.6	&	11869	&	B7$-$8 IV   	\\
224	&	J031207.83+625028.3	&	138.2	&	4.22	&	15.96	&	$-$8.81	&	0.253	&	74.2	&	15338	&	B5$-$6 V    	\\

\hline                  
\end{tabular}
\begin{tabular}{r c c r r c c c c c c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
        \#        & $\Phi_b$ &$ \Phi_b^0$  &  $M_V$  & $E(B-V) $ &   $A_V$& $A_r$ & $f_D$      &  $E_{cs}(B-V) $ & $\Delta r$ & $d$(kpc)  \\
\hline 

1	&	2.216	 &	 0.810	 &	 0.00	 &	 0.952	 &	 2.953	  &	  2.480  &	 0.03  &       0.022&	    0.084   &	    	    2.53  	\\
2	&	2.009	 &	 0.825   &	 0.00	 &	 0.802	 &	 2.486	  &	  2.088  &	 0.03  &       0.023&	    0.085   &	    	    2.10 	\\
3	&	2.430	 &	 0.740	 &	 $-$1.50	 &	 1.145	 &	 3.550	  &	  2.982  &	 0.05  &       0.032&	    0.081   &	   	    5.37 	\\
4	&	2.760	 &	 0.800	 &	 0.00	 &	 1.328	 &	 4.117	  &	  3.458  &	 0.04  &       0.028&	    0.084   &	    	    1.56  	\\
5	&	2.207	 &	 0.720	 &	 $-$3.25   &	 1.007	 &	 3.123	  &	  2.623  &	 0.03  &       0.023&	    0.080   &	    	   10.20	\\
6	&	2.251	 &	 0.675   &	 $-$4.75   &	 1.067	 &	 3.309	  &	  2.780  &	 0.09  &       0.056&	    0.152   &	    	   44.30	\\
7	&	2.457	 &	 0.845   &	 $-$0.50	 &	 1.092	 &	 3.385	  &	  2.843  &	 0.03  &       0.019&	    0.085   &	    	    4.19  	\\
8	&	1.708	 &	 0.755   &	 $-$0.50	 &	 0.645	 &	 2.001	  &	  1.681  &	 0.06  &       0.040&	    0.082   &	    	    2.84  	\\
9	&	1.770	 &	 0.865   &	 0.75	 &	 0.613	 &	 1.901	  &	  1.597  &	 0.01  &       0.010&	    0.086   &	    	    1.47  	\\
10	&	2.229	 &	 0.810	 &	 0.25	 &	 0.961	 &	 2.981	  &	  2.504  &	 0.04  &       0.025&	    0.084   &	    	    1.98 	\\
11	&	2.492	 &	 1.020	 &	 0.75	 &	 0.997	 &	 3.093	  &	  2.598  &	 0.04  &       0.029&	    0.096   &	    	    2.66  	\\
12	&	1.423	 &	 0.695   &	 $-$2.50	 &	 0.493	 &	 1.529	  &	  1.284  &	 0.12  &       0.077&	    0.154   &	    	   21.13 	\\
13	&	2.174	 &	 0.745   &	 $-$0.75   &	 0.968	 &	 3.001	  &	  2.520  &	 0.07  &       0.046&	    0.165   &	    	    2.05 	\\
14	&	1.684	 &	 0.880	 &	 0.75	 &	 0.544	 &	 1.688	  &	  1.418  &	 0.00  &       0.004&	    0.086   &	    	    1.81  	\\
15	&	1.715	 &	 0.845   &	 0.75	 &	 0.589	 &	 1.827	  &	  1.535  &	 0.05  &       0.030&	    0.085   &	    	    2.37  	\\
16	&	2.215	 &	 0.780	 &	 $-$0.25   &	 0.972	 &	 3.014	  &	  2.532  &	 0.02  &       0.016&	    0.083   &	    	    3.17  	\\
17	&	2.873	 &	 0.750	 &	 $-$1.00	 &	 1.438	 &	 4.459	  &	  3.745  &	 0.07  &       0.045&	    0.166   &	    	    4.09  	\\
18	&	1.748	 &	 0.820	 &	 0.00	 &	 0.628	 &	 1.949	  &	  1.637  &	 0.08  &       0.052&	    0.172   &	    	    2.81  	\\
19	&	2.073	 &	 0.805   &	 0.25	 &	 0.859	 &	 2.664	  &	  2.237  &	 0.05  &       0.030&	    0.084   &	    	    3.93 	\\
20	&	2.011	 &	 0.855	 &	 $-$0.25   &	 0.783	 &	 2.429	  &	  2.040  &	 0.04  &       0.025&	    0.169   &	    	    2.81	\\
21	&	1.836	 &	 0.878   &	 0.75	 &	 0.648	 &	 2.011	  &	  1.689  &	 0.05  &       0.033&	    0.086   &	    	    2.24  	\\
22	&	2.200	 &	 0.765   &	 $-$0.75   &	 0.972	 &	 3.014	  &	  2.532  &	 0.08  &       0.052&	    0.168   &	    	    4.06 	\\
23	&	1.371	 &	 0.805   &	 0.00	 &	 0.384	 &	 1.190	  &	  1.000  &	 0.12  &       0.075&	    0.171   &	    	    2.88 \\
23	&	1.440	 &	 0.814   &	 0.25	 &	 0.424	 &	 1.314	  &	  1.104  &	 0.11  &       0.067&	    0.172   &	    	    2.44 	\\
24	&	2.025	 &	 0.810	 &	 0.00	 &	 0.823	 &	 2.553	  &	  2.144  &	 0.07  &       0.045&	    0.172   &	    	    1.93 	\\
25	&	1.995	 &	 0.815   &	 0.50	 &	 0.799	 &	 2.478	  &	  2.082  &	 0.03  &       0.023&	    0.168   &	    	    1.68  	\\
26	&	2.159	 &	 0.779	 &	 $-$0.50	 &	 0.934	 &	 2.897	  &	  2.433  &	 0.05  &       0.035&	    0.333   &	    	    1.90  	\\
27	&	2.014	 &	 0.785   &	 0.00	 &	 0.832	 &	 2.581	  &	  2.168  &	 0.04  &       0.029&	    0.084   &	    	    2.20 	\\
28	&	2.218	 &	 0.769	 &	 0.00	 &	 0.981	 &	 3.041	  &	  2.555  &	 0.10  &       0.062&	    0.079   &	    	    1.44 	\\
29	&	1.160	 &	 0.829	 &	 0.75	 &	 0.224	 &	 0.694	  &	  0.583  &	 0.01  &       0.007&	    0.085   &	    	    2.44 	\\
30	&	1.526	 &	 0.805   &	 $-$0.25   &	 0.488	 &	 1.514	  &	  1.272  &	 0.04  &       0.024&	    0.084   &	   	    4.70 	\\
31	&	1.750	 &	 0.740	 &	 $-$1.25   &	 0.684	 &	 2.123	  &	  1.783  &	 0.07  &       0.044&	    0.081   &	    	    4.92  	\\
32	&	1.787	 &	 0.740	 &	 $-$1.25   &	 0.709	 &	 2.200	  &	  1.848  &	 0.09  &       0.054&	    0.164   &	    	    4.26  	\\
33	&	1.616	 &	 0.790	 &	 $-$0.25   &	 0.559	 &	 1.735	  &	  1.457  &	 0.06  &       0.036&	    0.084   &	    	    2.41 	\\
34	&	1.694	 &	 0.889	 &	 0.75	 &	 0.544	 &	 1.688	  &	  1.418  &	 0.05  &       0.032&	    0.163   &	    	    2.13 	\\
35	&	1.680	 &	 0.920	 &	 0.75	 &	 0.514	 &	 1.596	  &	  1.340  &	0.00  &      0.000&	    0.000   &	   	    2.90      \\
36	&	1.687	 &	 0.819	 &	 0.50	 &	 0.587	 &	 1.822	  &	  1.531  &	0.00  &      0.000&	    0.000   &	   	    4.06       \\
37	&	1.705	 &	 0.920	 &	 0.75	 &	 0.531	 &	 1.648	  &	  1.384  &	0.00  &      0.000&	    0.000   &	   	    3.72    \\
38	&	1.545	 &	 0.760	 &	 $-$0.75   &	 0.532	 &	 1.650	  &	  1.386  &	0.00  &      0.000&	    0.000   &	   	    3.82       \\
39	&	2.381	 &	 0.800	 &	 0.00	 &	 1.071	 &	 3.320	  &	  2.788  &	 0.08  &       0.048&	    0.164   &	    	    0.98 	\\
40	&	1.511	 &	 0.795   &	 $-$0.25   &	 0.485	 &	 1.504	  &	  1.263  &	 0.06  &       0.040&	    0.084   &	    	    2.89 	\\
41	&	2.188	 &	 0.745   &	 $-$1.00	 &	 0.977	 &	 3.030	  &	  2.545  &	 0.07  &       0.046&	    0.085   &	    	    1.95 \\
42	&	1.515	 &	 0.785   &	 0.00	 &	 0.494	 &	 1.533	  &	  1.288  &	 0.09  &       0.055&	    0.169   &	    	    2.35  	\\
43	&	1.578	 &	 0.850	 &	 0.75	 &	 0.493	 &	 1.529	  &	  1.284  &	 0.13  &       0.079&	    0.174   &	    	    1.90  	\\
44	&	1.304	 &	 0.855   &	 0.25	 &	 0.304	 &	 0.944	  &	  0.793  &	 0.03  &       0.023&	    0.085   &	    	    3.12  	\\
45	&	2.553	 &	 0.965   &	 $-$2.00	 &	 1.075	 &	 3.335	  &	  2.801  &	 0.25  &       0.150&	    0.549   &	    	    9.04 	\\
46	&	1.349	 &	 0.815   &	 0.25	 &	 0.362	 &	 1.122	  &	  0.943  &	 0.03  &       0.022&	    0.084   &	    	    8.09 	\\
47	&	1.659	 &	 0.915	 &	 0.75	 &	 0.504	 &	 1.564	  &	  1.313  &      0.00  &      0.000&	    0.000   &	    	    3.62 	\\
48	&	2.750	 &	 0.755   &	 $-$1.00	 &	 1.351	 &	 4.190	  &	  3.520  &	 0.06  &       0.037&	    0.082   &	    	    1.35 	\\
49	&	1.679	 &	 0.889	 &	 0.50	 &	 0.534	 &	 1.657	  &	  1.392  &	0.00  &      0.000&	    0.000   &	    	    4.75 \\
50	&	2.414	 &	 0.755   &	 $-$1.00	 &	 1.124	 &	 3.484	  &	  2.927  &	0.00  &      0.000&	    0.000   &	   	    5.02      \\
51	&	2.072	 &	 0.750	 &	 $-$0.75   &	 0.896	 &	 2.778	  &	  2.333  &	 0.13  &       0.082&	    0.166   &	    	    2.52  	\\
52	&	1.455	 &	 0.920	 &	 0.75	 &	 0.362	 &	 1.123	  &	  0.943  &	0.00  &      0.000&	    0.000   &	    	    4.51 	\\
53	&	1.694	 &	 0.829	 &	 0.75	 &	 0.585	 &	 1.814	  &	  1.524  &	0.00  &      0.000&	    0.000   &	    	    4.41 	\\
54	&	1.980	 &	 0.870	 &	 0.75	 &	 0.752	 &	 2.332	  &	  1.959  &	0.00  &      0.000&	    0.000   &	    	    3.08  	\\
55	&	1.881	 &	 0.805   &	 0.25	 &	 0.729	 &	 2.260	  &	  1.898  &	 0.05  &       0.033&	    0.084   &	    	    2.09 	\\
56	&	2.350	 &	 0.760	 &	 $-$0.25   &	 1.077	 &	 3.339	  &	  2.805  &	 0.04  &       0.025&	    0.082   &	    	    1.31  	\\
56	&	2.349	 &	 0.760	 &	 $-$0.75   &	 1.077	 &	 3.338	  &	  2.804  &	 0.04  &       0.026&	    0.082   &	    	    1.67  	\\
57 	&	1.565	 &	 0.925	 &	 0.75	 &	 0.433	 &	 1.344	  &	  1.129  &	0.00 &       0.000&	    0.000  &	   	    4.82      \\
58	&	2.490	 &	 0.770	 &	 $-$0.75   &	 1.165	 &	 3.613	  &	  3.035  &	 0.13  &       0.078&	    0.168   &	    	    8.18  	\\

\hline                  
\end{tabular}
\end{table*}

\begin{table*}[b]
\caption*{Table 6. Continued... }             
      
\centering          
\begin{tabular}{r c c r r c c c c c c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
        \#        & $\Phi_b$ &$ \Phi_b^0$  &  $M_V$  & $E(B-V) $ &   $A_V$& $A_r$ & $f_D$      &  $E_{cs}(B-V) $ & $\Delta r$ & $d$(kpc)  \\
\hline 

59	&	1.343	 &	 0.806	 &	 0.50	 &	 0.363	 &	 1.127	  &	  0.947  &	0.00 &       0.000&	    0.000  &	   	    2.79      \\
60	&	2.078	 &	 0.898   &	 $-$0.25   &	 0.799	 &	 2.478	  &	  2.081  &	 0.08  &       0.048&	    0.171   &	    	    2.21 	\\
61	&	1.880	 &	 0.860	 &	 0.75	 &	 0.691	 &	 2.143	  &	  1.800  &	0.00 &       0.000&	    0.000   &	    	    3.83  	\\
62	&	2.442	 &	 0.699	 &	 $-$2.00	 &	 1.180	 &	 3.659	  &	  3.074  &	 0.05  &       0.035&	    0.165   &	    	    2.40  	\\
63	&	1.568	 &	 0.930	 &	 0.75	 &	 0.432	 &	 1.340	  &	  1.125  &	0.00 &       0.000&	    0.000  &	   	    5.18       \\
64	&	1.724	 &	 0.895   &	 0.75	 &	 0.562	 &	 1.742	  &	  1.463  &	 0.06  &       0.036&	    0.122   &	    	    1.82 	\\
65	&	2.323	 &	 0.670	 &	 $-$4.50	 &	 1.120	 &	 3.472	  &	  2.916  &	0.00 &       0.000&	    0.000  &	   	   18.73      \\
66	&	1.438	 &	 0.880	 &	 0.50	 &	 0.378	 &	 1.172	  &	  0.984  &	 0.01  &       0.008&	    0.086   &	    	    3.63  	\\
67	&	1.939	 &	 0.875   &	 0.75	 &	 0.720	 &	 2.234	  &	  1.877  &	 0.16  &       0.098&	    0.360   &	    	    3.53  	\\
68	&	2.084	 &	 0.775   &	 $-$0.50	 &	 0.886	 &	 2.749	  &	  2.309  &	 0.03  &       0.019&	    0.083   &	    	    2.06  	\\
68	&	1.905	 &	 0.783   &	 $-$0.25   &	 0.760	 &	 2.356	  &	  1.979  &	 0.03  &       0.022&	    0.083   &	    	    2.13 	\\
69	&	1.543	 &	 0.850	 &	 0.00	 &	 0.469	 &	 1.456	  &	  1.223  &	 0.04  &       0.028&	    0.085   &	    	    4.30 	\\
70	&	1.440	 &	 0.740	 &	 $-$1.00	 &	 0.474	 &	 1.470	  &	  1.235  &	 0.07  &       0.047&	    0.085   &	    	    3.20  	\\
71	&	1.332	 &	 0.811	 &	 0.50	 &	 0.352	 &	 1.093	  &	  0.918  &	 0.06  &       0.038&	    0.343   &	    	    2.27  	\\
72	&	1.517	 &	 0.769	 &	 $-$0.75   &	 0.506	 &	 1.568	  &	  1.317  &	 0.10	&      0.062&	    0.084   &	    	    3.05  	\\
73	&	1.591	 &	 0.785   &	 0.00	 &	 0.546	 &	 1.693	  &	  1.422  &	 0.07  &       0.047&	    0.170   &	    	    4.30 	\\
74	&	1.767	 &	 0.810	 &	 0.50	 &	 0.648	 &	 2.010	  &	  1.688  &	 0.08  &       0.049&	    0.172   &	    	    1.89 	\\
75	&	1.404	 &	 0.824	 &	 0.50	 &	 0.392	 &	 1.216	  &	  1.022  &	 0.03  &       0.019&	    0.000   &	    	    5.96 	\\
76	&	2.223	 &	 0.755   &	 $-$0.75   &	 0.994	 &	 3.084	  &	  2.590  &	 0.03	&      0.022&	    0.082   &	    	    3.22 	\\
77	&	2.053	 &	 0.714	 &	 $-$2.00	 &	 0.906	 &	 2.809	  &	  2.360  &	 0.20  &       0.122&	    0.084   &	    	    3.54 	\\
78	&	2.026	 &	 0.745   &	 $-$1.00	 &	 0.868	 &	 2.691	  &	  2.261  &	 0.05  &       0.030&	    0.081   &	    	    3.60 	\\
79	&	2.303	 &	 0.830	 &	 0.50	 &	 0.998	 &	 3.094	  &	  2.599  &	 0.04  &       0.029&	    0.085   &	    	    1.29  	\\
80	&	1.862	 &	 0.735   &	 $-$1.00	 &	 0.764	 &	 2.368	  &	  1.989  &	 0.04  &       0.029&	    0.081   &	    	    6.92  	\\
81	&	1.837	 &	 0.835   &	 0.50	 &	 0.678	 &	 2.104	  &	  1.767  &	 0.04  &       0.025&	    0.085   &	    	    3.97  	\\
82	&	1.926	 &	 0.790	 &	 $-$0.25   &	 0.770	 &	 2.387	  &	  2.005  &	 0.02  &       0.012&	    0.086   &	    	    1.97  	\\
83	&	1.651	 &	 0.815   &	 0.00	 &	 0.566	 &	 1.756	  &	  1.475  &	 0.03	&      0.021&	    0.085   &	    	    2.27 	\\
84	&	1.642	 &	 0.795   &	 0.00	 &	 0.573	 &	 1.779	  &	  1.494  &	 0.06  &       0.041&	    0.084   &	    	    2.33 	\\
85	&	2.556	 &	 0.795   &	 0.00	 &	 1.192	 &	 3.698	  &	  3.106  &	 0.16  &       0.101&	    0.353   &	    	    1.51 	\\
86	&	2.303	 &	 0.775   &	 $-$0.50	 &	 1.035	 &	 3.209	  &	  2.695  &	 0.05  &       0.035&	    0.083   &	    	    4.69 	\\
87	&	1.792	 &	 0.765   &	 $-$0.50	 &	 0.696	 &	 2.158	  &	  1.813  &	 0.11  &       0.071&	    0.167   &	    	    2.57  	\\
88	&	2.099	 &	 0.805   &	 0.25	 &	 0.876	 &	 2.717	  &	  2.282  &	 0.02  &       0.012&	    0.084   &	    	    1.88 	\\
89	&	2.323	 &	 0.705   &	 $-$2.00	 &	 1.096	 &	 3.398	  &	  2.854  &	 0.07  &       0.046&	    0.158   &	    	    3.46  	\\
90	&	1.880	 &	 0.740	 &	 $-$1.25   &	 0.772	 &	 2.395	  &	  2.011  &	 0.07  &       0.043&	    0.085   &	    	    2.27 	\\
91	&	2.542	 &	 0.965   &	 1.00	 &	 1.068	 &	 3.312	  &	  2.782  &	 0.07  &       0.045&	    0.179   &	    	    3.44 	\\
92	&	1.872	 &	 0.770	 &	 $-$0.75   &	 0.746	 &	 2.315	  &	  1.944  &	 0.12  &       0.077&	    0.168   &	    	    3.49 	\\
93	&	2.146	 &	 0.795   &	 0.00	 &	 0.915	 &	 2.838	  &	  2.384  &	 0.01  &       0.008&	    0.084   &	    	    1.59 	\\
94	&	1.839	 &	 0.805   &	 0.25	 &	 0.700	 &	 2.173	  &	  1.825  &	 0.08  &       0.052&	    0.171   &	    	    1.79  	\\
95	&	2.155	 &	 0.705   &	 $-$2.25   &	 0.982	 &	 3.046	  &	  2.559  &	 0.11  &       0.068&	    0.160   &	    	    4.88  	\\
96	&	1.938	 &	 0.820	 &	 0.50	 &	 0.757	 &	 2.348	  &	  1.972  &	 0.07  &       0.044&	    0.085   &	    	    1.81 	\\
97	&	2.068	 &	 0.710	 &	 $-$1.75   &	 0.920	 &	 2.853	  &	  2.397  &	 0.02  &       0.013&	    0.079   &	    	    4.48 	\\
98	&	1.667	 &	 0.855   &	 0.75	 &	 0.550	 &	 1.706	  &	  1.433  &	 0.03  &       0.022&	    0.085   &	    	    2.37  	\\
99	&	1.829	 &	 0.835   &	 0.75	 &	 0.673	 &	 2.088	  &	  1.754  &	 0.03  &       0.019&	    0.085   &	    	    1.75  	\\
100	&	2.180	 &	 0.805   &	 $-$0.25   &	 0.932	 &	 2.889	  &	  2.427  &	 0.04  &       0.027&	    0.084   &	    	    5.21 	\\
101	&	1.269	 &	 0.769	 &	 $-$0.75   &	 0.338	 &	 1.048	  &	  0.881  &	 0.09  &       0.054&	    0.086   &	    	    3.47  	\\
102	&	1.476	 &	 0.819	 &	 0.50	 &	 0.445	 &	 1.379	  &	  1.158  &	 0.03  &       0.022&	    0.083   &	    	    1.90  	\\
103	&	1.627	 &	 0.830	 &	 0.75	 &	 0.540	 &	 1.674	  &	  1.406  &	 0.03  &       0.020&	    0.086   &	    	    2.32 	\\
104	&	1.663	 &	 0.855	 &	 0.00	 &	 0.547	 &	 1.697	  &	  1.425  &	 0.02  &       0.014&	    0.083   &	    	    2.00 	\\
105	&	1.566	 &	 0.950	 &	 0.75	 &	 0.417	 &	 1.294	  &	  1.087  &	 0.01  &       0.010&	    0.088   &	    	    2.70  	\\
106	&	1.788	 &	 0.855   &	 0.75	 &	 0.632	 &	 1.959	  &	  1.645  &	 0.05  &       0.035&	    0.085   &	    	    1.64 	\\
107	&	1.968	 &	 0.810	 &	 0.00	 &	 0.785	 &	 2.433	  &	  2.044  &	 0.06  &       0.036&	    0.084   &	    	    2.89 	\\
108	&	1.819	 &	 0.800	 &	 0.00	 &	 0.690	 &	 2.140	  &	  1.798  &	 0.05  &       0.031&	    0.173   &	    	    1.61 	\\
109	&	1.416	 &	 0.780	 &	 $-$0.50	 &	 0.430	 &	 1.335	  &	  1.121  &	 0.09  &       0.057&	    0.169   &	    	    3.62  	\\
109	&	1.414	 &	 0.835   &	 0.50	 &	 0.392	 &	 1.217	  &	  1.022  &	 0.09  &       0.058&	    0.173   &	    	    2.35 	\\
110	&	1.998	 &	 0.760	 &	 $-$1.75   &	 0.838	 &	 2.599	  &	  2.183  &	 0.06  &       0.040&	    0.082   &	    	    3.61 	\\
110	&	1.892	 &	 0.750	 &	 $-$0.75   &	 0.773	 &	 2.398	  &	  2.014  &	 0.06  &       0.039&	    0.081   &	    	    2.41  	\\
111	&	1.811	 &	 0.775   &	 $-$1.25   &	 0.702	 &	 2.176	  &	  1.828  &	 0.06  &       0.039&	    0.082   &	        9.75 	\\
112	&	1.774	 &	 0.790	 &	 0.00	 &	 0.666	 &	 2.066	  &	  1.735  &	 0.03  &       0.023&	    0.083   &	    	    1.95 	\\
113	&	1.914	 &	 0.802   &	 $-$0.50	 &	 0.753	 &	 2.336	  &	  1.962  &	 0.02  &       0.017&	    0.084   &	    	    2.23 	\\
114	&	2.306	 &	 0.735   &	 $-$2.00	 &	 1.064	 &	 3.299	  &	  2.771  &	 0.07  &       0.043&	    0.081   &	    	    6.14 	\\
115	&	1.569	 &	 0.806	 &	 0.50	 &	 0.516	 &	 1.601	  &	  1.344  &	 0.05  &       0.032&	    0.078   &	    	    1.55 	\\

\hline                  
\end{tabular}
\end{table*}

\begin{table*}[b]
\caption*{Table 6. Continued... }             
      
\centering          
\begin{tabular}{r c c r r c c c c c c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
        \#        & $\Phi_b$ &$ \Phi_b^0$  &  $M_V$  & $E(B-V) $ &   $A_V$& $A_r$ & $f_D$      &  $E_{cs}(B-V) $ & $\Delta r$ & $d$(kpc)  \\
\hline 

116	&	1.995	 &	 0.785   &	 $-$1.00	 &	 0.820	 &	 2.542	  &	  2.136  &	 0.06  &       0.036&	    0.083   &	    	    2.76 	\\
116	&	1.655	 &	 0.785   &	 $-$0.50	 &	 0.589	 &	 1.828	  &	  1.536  &	 0.07  &       0.043&	    0.083   &	    	    2.86 	\\
117	&	2.370	 &	 0.710	 &	 $-$1.75   &	 1.124	 &	 3.487	  &	  2.929  &	0.00 &       0.000&	    0.000  &	   	    2.43      \\
118	&	1.603	 &	 0.865   &	 0.75	 &	 0.500	 &	 1.551	  &	  1.303  &	 0.04  &       0.027&	    0.086   &	    	    2.03 	\\
118	&	1.656	 &	 0.845   &	 0.75	 &	 0.549	 &	 1.704	  &	  1.432  &	 0.04  &       0.028&	    0.085   &	    	    1.91 	\\
119	&	2.733	 &	 0.740	 &	 $-$1.00	 &	 1.350	 &	 4.185	  &	  3.515  &	 0.09  &       0.057&	    0.166   &	    	    2.05  	\\
120	&	2.250	 &	 0.745   &	 $-$1.00	 &	 1.019	 &	 3.161	  &	  2.655  &	 0.03  &       0.019&	    0.081   &	    	    4.82 	\\
121	&	2.681	 &	 0.697   &	 $-$2.00	 &	 1.344	 &	 4.168	  &	  3.501  &	 0.12  &       0.073&	    0.156   &	    	    4.28 	\\
122	&	1.621	 &	 0.889	 &	 0.75	 &	 0.495	 &	 1.536	  &	  1.290  &	 0.02  &       0.016&	    0.000   &	    	    3.11 	\\
123	&	2.179	 &	 0.855   &	 0.00	 &	 0.896	 &	 2.780	  &	  2.335  &	 0.03  &       0.019&	    0.086   &	    	    1.47  	\\
124	&	1.371	 &	 0.740	 &	 $-$1.25   &	 0.427	 &	 1.326	  &	  1.114  &	 0.02  &       0.016&	    0.081   &	    	    4.52  	\\
124	&	1.469	 &	 0.730	 &	 $-$1.25   &	 0.501	 &	 1.553	  &	  1.304  &	 0.03  &       0.022&	    0.080   &	    	    4.14 	\\
125	&	2.148	 &	 0.750	 &	 $-$1.75   &	 0.947	 &	 2.935	  &	  2.466  &	 0.07  &       0.045&	    0.166   &	    	    8.68  	\\
126	&	1.710	 &	 0.745   &	 $-$1.25   &	 0.654	 &	 2.028	  &	  1.703  &	 0.09  &       0.056&	    0.164   &	    	   10.68 	\\
127	&	2.094	 &	 0.720	 &	 $-$1.75   &	 0.931	 &	 2.886    &	  2.424  &	 0.05  &       0.032&	    0.079   &	    	    5.85  	\\
127	&	2.561	 &	 0.750	 &	 $-$1.00	 &	 1.227	 &	 3.803	  &	  3.195  &	 0.05  &       0.034&	    0.081   &	    	    2.86 	\\
128	&	2.040	 &	 0.779   &	 $-$1.00	 &	 0.854	 &	 2.648	  &	  2.224  &	 0.04  &       0.025&	    0.083   &	    	    3.29  	\\
129	&	2.331	 &	 0.795	 &	 0.00	 &	 1.040	 &	 3.225	  &	  2.709  &	 0.02  &       0.015&	    0.085   &	    	    1.08 	\\
130	&	1.860	 &	 0.780	 &	 $-$0.25   &	 0.731	 &	 2.268	  &	  1.905  &	 0.05  &       0.030&	    0.083   &    	    2.93 	\\
130	&	2.274	 &	 0.785   &	 0.00	 &	 1.009	 &	 3.128	  &	  2.627  &	 0.04  &       0.028&	    0.083   &	    	    1.86 	\\
131	&	1.816	 &	 0.780	 &	 $-$0.25   &	 0.702	 &	 2.176	  &	  1.828  &	 0.04  &       0.026&	    0.083   &	    	    2.48  	\\
132	&	2.009	 &	 0.855   &	 0.75	 &	 0.781	 &	 2.423	  &	  2.035  &	 0.03  &       0.018&	    0.085   &	    	    1.34 	\\
133	&	2.123	 &	 0.780	 &	 $-$1.25   &	 0.910	 &	 2.822	  &	  2.370  &	 0.01  &       0.008&	    0.083   &	    	    6.44 	\\
134	&	1.954	 &	 0.714	 &	 $-$2.50	 &	 0.839	 &	 2.602	  &	  2.185  &	 0.03  &       0.021&	    0.080   &	    	    4.24  	\\
135	&	1.992	 &	 0.750	 &	 $-$1.00	 &	 0.841	 &	 2.608	  &	  2.191  &	 0.10  &       0.061&	    0.165   &	    	    5.90  	\\
136	&	2.330	 &	 0.820	 &	 $-$0.25   &	 1.023	 &	 3.171	  &	  2.664  &	 0.03  &       0.019&	    0.085   &	    	    2.66 	\\
137	&	1.922	 &	 0.785   &	 $-$0.50   &	 0.770	 &	 2.388	  &	  2.006  &	 0.03  &       0.023&	    0.083   &	    	    2.33 	\\
138	&	2.172	 &	 0.775   &	 $-$0.50	 &	 0.946	 &	 2.934	  &	  2.465  &	 0.05  &       0.033&	    0.083   &	    	    3.16  	\\
139	&	2.272	 &	 0.960	 &	 0.15	 &	 0.889	 &	 2.756	  &	  2.315  &	 0.02  &       0.013&	    0.088   &	    	    4.98  	\\
140	&	2.376	 &	 0.845   &	 $-$0.50	 &	 1.037	 &	 3.216	  &	  2.701  &	 0.06  &       0.036&	    0.085   &	    	    2.79 	\\
141	&	3.527	 &	 0.970	 &	 0.75	 &	 1.732	 &	 5.370	  &	  4.511  &	 0.02  &       0.017&	    0.081   &	    	    0.29  	\\
142	&	2.013	 &	 0.795   &	 $-$0.50	 &	 0.825	 &	 2.559	  &	  2.149  &	 0.03  &       0.021&	    0.084   &	    	    7.39  	\\
143	&	2.039	 &	 0.830	 &	 0.50	 &	 0.819	 &	 2.540	  &	  2.134  &	 0.03  &       0.019&	    0.085   &	    	    2.92 	\\
144	&	2.565	 &	 0.775   &	 $-$0.75   &	 1.212	 &	 3.759	  &	  3.158  &	 0.05  &       0.034&	    0.082   &	    	    2.04  	\\
145	&	1.768	 &	 0.830	 &	 0.00	 &	 0.635	 &	 1.970	  &	  1.655  &	 0.01  &       0.011&	    0.085   &	    	    3.03 \\
146	&	1.926	 &	 0.830	 &	 0.50	 &	 0.742	 &	 2.301	  &	  1.933  &	 0.04  &       0.024&	    0.085   &	    	    2.01 	\\
147	&	1.591	 &	 0.800	 &	 0.00	 &	 0.536	 &	 1.663	  &	  1.397  &	 0.06  &       0.037&	    0.086   &	    	    1.47 	\\
148	&	1.606	 &	 0.830	 &	 0.50	 &	 0.525	 &	 1.629	  &	  1.369  &	 0.04  &       0.024&	    0.085   &	    	    1.86 	\\
149	&	2.353	 &	 0.750	 &	 $-$1.00	 &	 1.085	 &	 3.366	  &	  2.827  &	 0.07  &       0.043&	    0.168   &	    	    1.76 	\\
150	&	2.235	 &	 0.815   &	 0.50	 &	 0.962	 &	 2.983	  &	  2.506  &	 0.01  &       0.011&	    0.085   &	    	    1.42  	\\
151	&	2.055	 &	 0.816   &	 0.50	 &	 0.838	 &	 2.600	  &	  2.184  &	 0.04  &       0.026&	    0.000   &	    	    2.86 	\\
152	&	1.315	 &	 0.800	 &	 0.00	 &	 0.349	 &	 1.082	  &	  0.909  &	 0.05  &       0.035&	    0.084   &	    	    3.11 	\\
153	&	2.513	 &	 0.740	 &	 $-$1.75   &	 1.201	 &	 3.723	  &	  3.127  &	 0.06  &       0.038&	    0.081   &	    	    3.07  	\\
153	&	2.029	 &	 0.760	 &	 $-$1.50	 &	 0.860	 &	 2.666	  &	  2.239  &	 0.08  &       0.050&	    0.167   &	   	    4.26 	\\
154	&	2.069	 &	 0.820	 &	 $-$0.50	 &	 0.846	 &	 2.624	  &	  2.204  &	 0.03  &       0.021&	    0.084   &	    	    6.34  	\\
154	&	2.256	 &	 0.865   &	 $-$0.25   &	 0.942	 &	 2.921	  &	  2.454  &	 0.03  &       0.020&	    0.086   &	    	    5.01 	\\
155	&	1.729	 &	 0.800	 &	 0.00	 &	 0.629	 &	 1.952	  &	  1.639  &	0.00  &      0.000&	    0.000  &	   	    2.11       \\
156	&	1.624	 &	 0.815   &	 0.00	 &	 0.548	 &	 1.700	  &	  1.428  &	 0.06  &       0.037&	    0.085   &	    	    5.33 	\\
157	&	2.293	 &	 0.785   &	 $-$0.25   &	 1.021	 &	 3.167	  &	  2.660  &	 0.04  &       0.028&	    0.083   &	    	    5.13  	\\
158	&	1.598	 &	 0.865   &	 0.00	 &	 0.497	 &	 1.541	  &	  1.294  &	 0.03  &       0.021&	    0.086   &	    	    2.33  	\\
159	&	2.493	 &	 0.773	 &	 0.00	 &	 1.164	 &	 3.609	  &	  3.032  &	 0.03  &       0.021&	    0.085   &	    	    0.97 	\\
160	&	2.262	 &	 0.860	 &	 $-$1.00	 &	 0.950	 &	 2.945	  &	  2.474  &	 0.05  &       0.032&	    0.085   &	    	    2.56  	\\
161	&	2.339	 &	 0.840	 &	 $-$0.50	 &	 1.015	 &	 3.149	  &	  2.645  &	 0.03  &       0.019&	    0.085   &	    	    1.72 	\\
161	&	2.282	 &	 0.820	 &	 0.00	 &	 0.990	 &	 3.071	  &	  2.580  &	 0.02  &       0.017&	    0.085   &	    	    1.39  	\\
162	&	2.048	 &	 0.880	 &	 0.75	 &	 0.791	 &	 2.452	  &	  2.060  &	 0.07  &       0.042&	    0.086   &	    	    2.90 	\\
163	&	2.072	 &	 0.730	 &	 $-$1.25   &	 0.909	 &	 2.819	  &	  2.368  &	 0.09  &       0.056&	    0.086   &	    	    2.25  	\\
164	&	2.285	 &	 0.750	 &	 $-$1.00	 &	 1.040	 &	 3.225	  &	  2.709  &	 0.04  &       0.029&	    0.082   &	    	    2.64 	\\
164	&	2.007	 &	 0.730	 &	 $-$1.25   &	 0.865	 &	 2.682	  &	  2.252  &	 0.03  &       0.023&	    0.080   &	    	    3.68 	\\
165	&	2.258	 &	 0.805   &	 $-$0.25   &	 0.984	 &	 3.051	  &	  2.563  &	 0.06  &       0.036&	    0.084   &	    	    4.07  	\\
166	&	1.743	 &	 0.900	 &	 0.75	 &	 0.571	 &	 1.771	  &	  1.488  &	 0.17  &       0.107&	    0.362   &	    	    2.40  	\\

\hline                  
\end{tabular}
\end{table*}

\begin{table*}[b]
\caption*{Table 6. Continued... }             
      
\centering          
\begin{tabular}{r c c r r c c c c c c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
        \#        & $\Phi_b$ &$ \Phi_b^0$  &  $M_V$  & $E(B-V) $ &   $A_V$& $A_r$ & $f_D$      &  $E_{cs}(B-V) $ & $\Delta r$ & $d$(kpc)  \\
\hline 

167	&	2.422	 &	 0.730	 &	 $-$2.50	 &	 1.146	 &	 3.553	  &	  2.985  &	 0.12  &       0.074&	    0.163   &	    	    4.49 	\\
168	&	2.363	 &	 0.860	 &	 0.50	 &	 1.018	 &	 3.156	  &	  2.651  &	 0.30  &       0.184&	    0.537   &	    	    1.55 	\\
169	&	2.376	 &	 0.765   &	 $-$0.50	 &	 1.091	 &	 3.385	  &	  2.843  &	 0.05  &       0.034&	    0.082   &	    	    1.47  	\\
169	&	2.238	 &	 0.760	 &	 $-$0.75   &	 1.001	 &	 3.105	  &	  2.608  &	 0.05  &       0.033&	    0.082   &	    	    1.85  	\\
170	&	1.543	 &	 0.865   &	 0.75	 &	 0.459	 &	 1.425	  &	  1.197  &	 0.02  &       0.017&	    0.086   &	    	    1.87  	\\
170	&	1.658	 &	 0.890	 &	 0.15	 &	 0.520	 &	 1.613	  &	  1.354  &	 0.03  &       0.018&	    0.086   &	    	    2.32  	\\
171	&	1.979	 &	 0.765   &	 $-$1.50	 &	 0.822	 &	 2.550	  &	  2.142  &	 0.04  &       0.028&	    0.082   &	    	    3.40 	\\
171	&	1.971	 &	 0.782   &	 $-$1.00	 &	 0.806	 &	 2.498	  &	  2.099  &	 0.04  &       0.029&	    0.083   &	    	    2.73  	\\
172	&	2.402	 &	 0.780	 &	 $-$0.50	 &	 1.099	 &	 3.407	  &	  2.862  &	 0.03  &       0.021&	    0.083   &	    	    2.25  	\\
172	&	2.308	 &	 0.815   &	 $-$0.25   &	 1.012	 &	 3.137	  &	  2.635  &	 0.03  &       0.022&	    0.084   &	    	    2.21 	\\
173	&	1.645	 &	 0.855   &	 0.00	 &	 0.535	 &	 1.659	  &	  1.393  &	 0.08  &       0.049&	    0.172   &	    	    2.59  	\\
174	&	1.648	 &	 0.830	 &	 0.50	 &	 0.554	 &	 1.718	  &	  1.443  &	 0.05  &       0.030&	    0.085   &	    	    1.85 	\\
175	&	1.919	 &	 1.200	 &	 0.80	 &	 0.487	 &	 1.511	  &	  1.269  &	 0.16  &       0.099&	    0.404   &	    	    2.76 	\\
176	&	1.907	 &	 0.855   &	 0.25	 &	 0.712	 &	 2.210	  &	  1.856  &	 0.02  &       0.012&	    0.086   &	    	    2.22 	\\
177	&	1.340	 &	 0.855   &	 0.25	 &	 0.329	 &	 1.020	  &	  0.856  &	 0.02  &       0.017&	    0.086   &	    	    2.68 	\\
178	&	2.446	 &	 0.755   &	 $-$1.00	 &	 1.146	 &	 3.552	  &	  2.984  &	 0.11  &       0.068&	    0.166   &	    	    2.79  	\\
179	&	2.176	 &	 0.900	 &	 $-$0.25   &	 0.865	 &	 2.681	  &	  2.252  &	 0.04  &       0.029&	    0.087   &	    	    1.93  	\\
179	&	2.238	 &	 0.855   &	 0.25	 &	 0.936	 &	 2.904	  &	  2.439  &	 0.04  &       0.028&	    0.086   &	    	    1.39 	\\
180	&	2.162	 &	 0.745   &	 $-$1.00	 &	 0.960	 &	 2.976	  &	  2.500  &	 0.12  &       0.073&	    0.165   &	    	    2.93 	\\
181	&	2.008	 &	 0.785   &	 $-$0.50	 &	 0.828	 &	 2.568	  &	  2.157  &	 0.06  &       0.036&	    0.083   &	    	    3.26  	\\
181	&	1.846	 &	 0.805   &	 $-$0.75   &	 0.705	 &	 2.187	  &	  1.837  &	 0.05  &       0.034&	    0.084   &	    	    4.26 	\\
181	&	1.925	 &	 0.795   &	 $-$0.50	 &	 0.766	 &	 2.374	  &	  1.994  &	 0.05  &       0.034&	    0.084   &	    	    3.51 	\\
182	&	2.212	 &	 0.795   &	 $-$0.50	 &	 0.960	 &	 2.976	  &	  2.500  &	 0.05  &       0.030&	    0.084   &	    	    4.81 	\\
183	&	2.177	 &	 0.740	 &	 $-$1.00	 &	 0.973	 &	 3.019	  &	  2.536  &	 0.11  &       0.071&	    0.164   &	    	    3.42 	\\
183	&	2.069	 &	 0.725   &	 $-$2.00	 &	 0.910	 &	 2.823	  &	  2.371  &	 0.11  &       0.071&	    0.162   &	    	    5.95  	\\
184	&	1.666	 &	 0.780	 &	 $-$0.50	 &	 0.600	 &	 1.861	  &	  1.563  &	 0.04  &       0.029&	    0.083   &	    	    3.29 	\\
185	&	1.680	 &	 0.785   &	 0.00	 &	 0.606	 &	 1.880	  &	  1.579  &	 0.07  &       0.046&	    0.169   &	    	    2.32  	\\
185	&	1.822	 &	 0.805   &	 $-$0.50	 &	 0.689	 &	 2.136	  &	  1.794  &	 0.08  &       0.048&	    0.171   &	    	    2.67  	\\
186	&	2.412	 &	 0.755   &	 $-$1.00	 &	 1.122	 &	 3.480	  &	  2.923  &	 0.04  &       0.029&	    0.082   &	    	    2.97  	\\
187	&	1.840	 &	 0.820	 &	 0.00	 &	 0.691	 &	 2.142	  &	  1.799  &	 0.08  &       0.053&	    0.173   &	    	    6.40  	\\
188	&	1.795	 &	 0.785   &	 $-$1.00	 &	 0.684	 &	 2.122	  &	  1.782  &	 0.06  &       0.039&	    0.083   &	    	    3.51 	\\
188	&	1.766	 &	 0.805   &	 0.25	 &	 0.651	 &	 2.019	  &	  1.696  &	 0.06  &       0.037&	    0.084   &	    	    2.01 	\\
189	&	2.081	 &	 0.740	 &	 $-$1.25   &	 0.908	 &	 2.816	  &	  2.365  &	 0.06  &       0.039&	    0.080   &	    	    4.40 	\\
190	&	1.780	 &	 0.920	 &	 1.01	 &	 0.582	 &	 1.807	  &	  1.517  &	 0.16  &       0.101&	    0.364   &	    	    2.19 	\\
191	&	2.298	 &	 0.699	 &	 $-$2.00	 &	 1.083	 &	 3.357	  &	  2.820  &	 0.09  &       0.058&	    0.000   &	    	    5.23  	\\
192	&	1.803	 &	 0.778   &	 0.00	 &	 0.694	 &	 2.153	  &	  1.809  &	 0.06  &       0.039&	    0.085   &	    	    1.69  	\\
193	&	2.462	 &	 0.675   &	 $-$4.50	 &	 1.210	 &	 3.753	  &	  3.152  &	 0.08  &       0.053&	    0.152   &	    	   10.08 	\\
194	&	1.579	 &	 0.855	 &	 0.50	 &	 0.490	 &	 1.521	  &	  1.277  &	 0.06  &       0.041&	    0.000   &	    	    1.90  	\\
195	&	1.721	 &	 0.745   &	 $-$1.75   &	 0.661	 &	 2.050	  &	  1.722  &	 0.10  &       0.061&	    0.164   &	    	   12.62	\\
196	&	1.841	 &	 0.745   &	 $-$2.00	 &	 0.743	 &	 2.303	  &	  1.934  &	 0.15  &       0.090&	    0.343   &	    	    8.02 	\\
197	&	2.746	 &	 0.755   &	 $-$1.00	 &	 1.348	 &	 4.181	  &	  3.512  &	 0.05  &       0.032&	    0.082   &	    	    3.03 	\\
198	&	1.981	 &	 0.855   &	 0.75	 &	 0.763	 &	 2.365	  &	  1.986  &	 0.12  &       0.076&	    0.174   &	    	    4.27 	\\
199	&	1.753	 &	 0.965   &	 1.00	 &	 0.534	 &	 1.655	  &	  1.390  &	 0.05  &       0.033&	    0.088   &	    	    4.84 	\\
200	&	1.657	 &	 0.805   &	 $-$0.25   &	 0.577	 &	 1.790	  &	  1.504  &	 0.05  &       0.032&	    0.084   &	    	    3.38  	\\
201	&	1.693	 &	 0.829   &	 0.75	 &	 0.585	 &	 1.815	  &	  1.525  &	 0.06  &       0.041&	    0.085   &	    	    4.36  	\\
202	&	2.120	 &	 0.740	 &	 $-$1.40	 &	 0.935	 &	 2.899	  &	  2.435  &	 0.07  &       0.046&	    0.164   &	    	    4.80 	\\
203	&	1.964	 &	 0.830	 &	 0.50	 &	 0.768	 &	 2.382	  &	  2.000  &	 0.04  &       0.025&	    0.085   &	    	    2.87 	\\
204	&	1.908	 &	 0.750	 &	 $-$0.75   &	 0.784	 &	 2.432	  &	  2.042  &	 0.11  &       0.067&	    0.166   &	    	    2.94 	\\
204	&	1.765	 &	 0.810	 &	 $-$0.25   &	 0.647	 &	 2.006	  &	  1.685  &	 0.11  &       0.069&	    0.172   &	    	    2.73  	\\
205	&	1.764	 &	 0.780	 &	 $-$0.50	 &	 0.666	 &	 2.066	  &	  1.735  &	 0.02  &       0.012&	    0.083   &	    	    7.64  	\\
206	&	2.027	 &	 0.745   &	 $-$0.75   &	 0.869	 &	 2.694	  &	  2.262  &	 0.15  &       0.090&	    0.157   &	    	    2.03 \\
207	&	1.823	 &	 0.870	 &	 0.75	 &	 0.646	 &	 2.002	  &	  1.682  &	 0.06  &       0.037&	    0.086   &	    	    1.96	\\
207	&	1.998	 &	 0.830	 &	 0.75	 &	 0.791	 &	 2.453	  &	  2.060  &	 0.06  &       0.037&	    0.085   &	    	    1.64 	\\
208	&	2.205	 &	 0.760	 &	 $-$1.00	 &	 0.979	 &	 3.034	  &	  2.549  &	 0.27  &       0.166&	    0.517   &	    	    4.01  	\\
209	&	2.328	 &	 0.755   &	 $-$2.00	 &	 1.065	 &	 3.304	  &	  2.775  &	 0.04  &       0.029&	    0.081   &	    	    3.40  	\\
210	&	2.175	 &	 0.710	 &	 $-$2.25   &	 0.992	 &	 3.076	  &	  2.584  &	 0.02  &       0.015&	    0.078   &	    	    5.07 	\\
210	&	2.167	 &	 0.705   &	 $-$2.50	 &	 0.990	 &	 3.071	  &	  2.579  &	 0.04  &       0.026&	    0.077   &	    	    5.73 	\\
211	&	1.729	 &	 0.798   &	 0.00	 &	 0.630	 &	 1.955	  &	  1.642  &      0.00 &       0.000&	    0.000  &	   	    1.86       \\
211	&	1.377	 &	 0.803   &	 0.00	 &	 0.389	 &	 1.207	  &	  1.013  &	0.00 &       0.000&       0.000  &	   	    2.49       \\
212	&	2.535	 &	 0.853   &	 0.75	 &	 1.139	 &	 3.533	  &	  2.967  &	 0.07  &       0.043&	    0.085   &	    	    1.08 	\\

\hline                  
\end{tabular}
\end{table*}

\begin{table*}[b]
\caption*{Table 6. Continued... }             
      
\centering          
\begin{tabular}{r c c r r c c c c c c }     %  columns 
\hline\hline       
                      % To combine 4 columns into a single one                 
        \#        & $\Phi_b$ &$ \Phi_b^0$  &  $M_V$  & $E(B-V) $ &   $A_V$& $A_r$ & $f_D$      &  $E_{cs}(B-V) $ & $\Delta r$ & $d$(kpc)  \\
\hline 

213	&	2.581	 &	 0.725   &	 $-$1.25   &	 1.257	 &	 3.898	  &	  3.274  &	 0.09  &       0.059&	    0.162   &	    	    3.98 	\\
214	&	1.939	 &	 0.780	 &	 $-$0.50	 &	 0.785	 &	 2.434	  &	  2.045  &	 0.02  &       0.015&	    0.083   &	    	    3.81  	\\
214	&	2.087	 &	 0.784   &	 $-$0.50	 &	 0.883	 &	 2.737	  &	  2.299  &	 0.02  &       0.015 &	    0.083   &	    	    3.39 	\\
215	&	2.751	 &	 0.770	 &	 $-$1.50   &	 1.342	 &	 4.161	  &	  3.496  &	 0.06  &       0.040&	    0.083   &	    	    3.43  	\\
216	&	2.752	 &	 0.704	 &	 $-$5.50	 &	 1.386	 &	 4.299	  &	  3.611  &	 0.02  &       0.016&	    0.000   &	    	   22.08 	\\
217	&	2.033	 &	 0.835   &	 $-$0.50	 &	 0.811	 &	 2.515	  &	  2.113  &	 0.02  &       0.017&	    0.085   &	    	    3.58  	\\
217	&	2.250	 &	 0.860	 &	 0.25	 &	 0.941	 &	 2.919	  &	  2.452  &	 0.02  &       0.017&	    0.086   &	    	    2.14 	\\
218	&	2.004	 &	 0.790	 &	 $-$0.25   &	 0.822	 &	 2.549	  &	  2.141  &	 0.08  &       0.052&       0.170   &	    	    3.38 	\\
218	&	2.138	 &	 0.780	 &	 $-$0.40	 &	 0.920	 &	 2.853	  &	  2.396  &	 0.08  &       0.048&	    0.168   &	    	    3.23  	\\
219	&	2.147	 &	 0.745   &	 $-$1.00	 &	 0.950	 &	 2.945	  &	  2.473  &	 0.07  &       0.045&	    0.165   &	    	    3.01  	\\
219	&	2.282	 &	 0.745   &	 $-$1.50	 &	 1.041	 &	 3.227	  &	  2.711  &	 0.07  &       0.045&	    0.165   &	    	    3.43  	\\
220	&	2.760	 &	 0.800	 &	 $-$2.50	 &	 1.328	 &	 4.117	  &	  3.458  &	 0.05  &       0.033&	    0.081   &	    	    3.38  	\\
221	&	2.706	 &	 0.760	 &	 $-$0.50	 &	 1.318	 &	 4.087	  &	  3.433  &	 0.14  &       0.085&	    0.167   &	    	    3.42  	\\
222	&	2.606	 &	 0.785   &	 0.00	 &	 1.233	 &	 3.824	  &	  3.212  &	 0.08  &       0.050&	    0.169   &	    	    1.47  	\\
223	&	1.993	 &	 0.905   &	 $-$0.15	 &	 0.737	 &	 2.285	  &	  1.919  &	 0.02  &       0.015&	    0.087   &	    	    5.71 	\\
223	&	2.098	 &	 0.850	 &	 $-$0.50	 &	 0.845	 &	 2.622	  &	  2.202  &	 0.02  &       0.015&	    0.085   &	    	    5.92  	\\
224	&	1.979	 &	 0.780	 &	 $-$0.50	 &	 0.812	 &	 2.519	  &	  2.116  &	 0.02  &       0.017&	    0.083   &	    	    7.61  	\\

\hline                  
\end{tabular}
